An MSO Framework for Weak-Memory Verification and Robustness

Memory models are formal specifications of concurrent-program executions, accounting for weak behaviors introduced by compiler and architectural optimizations. The increase of their number and complexity has spawned efforts for uniform verification across whole classes of models, by axiomatizing the models in an adequate metatheory that admits a uniform treatment. In this work, we formally study Monadic Second-Order logic (MSO) as a metatheory for weak memory, by proving results on the treewidth and MSO-expressibility of various popular weak-memory models, as this combination allows us to uniformly tackle several verification problems. In summary, our results are as follows. First, we prove that executions under Sequential Consistency ($\mathsf{SC}$) have bounded treewidth, while already those under Total Store Order ($\mathsf{TSO}$) do not. Second, we prove that a broad range of models, including Release/Acquire and the full RC20, are MSO-axiomatizable, while others, such as Strong Release/Acquire and $\mathsf{TSO}$, are not, unless the Orthogonal Vectors problem $\unicode{x2013}$ which requires quadratic time under SETH $\unicode{x2013}$ can be solved in linear time. Finally, we introduce the notion of reads-from robustness, as an extension to recent work on coarse robustness criteria. We show that our treewidth bounds (both upper and lower) have far-reaching algorithmic implications for any of our MSO-axiomatizable models $\mathsf{MM}$: there is an algorithm that, for every program $\mathsf{P}$, either verifies $\mathsf{P}$ under $\mathsf{MM}$ or reports that $\mathsf{P}$ is not reads-from robust against $\mathsf{MM}$. Overall, our results establish a rich and versatile theoretical framework for weak-memory verification and robustness.

==> figures/dec_example.tex <==
\begin{figure}
\begin{subfigure}[t]{.32\textwidth}

    \begin{tikzpicture}[ line width=1pt, node distance = 0.8cm and 0.4cm] 

            \node (1) {\textcolor{colorVARa}{\footnotesize$\rd_1(x)$}};
            \node[below of = 1] (2){\textcolor{colorVARb}{\footnotesize$\wt_2(y)$}};

            \node[right = of 1] (3) {\textcolor{colorVARa}{\footnotesize$\wt_3(x)$}};
            \node[below of = 3] (4){\textcolor{colorVARb}{\footnotesize$\rd_4(y)$}};
            \node[below of = 4] (5){\textcolor{colorVARa}{\footnotesize$\wt_5(y)$}};

            \node[right = of 3] (6) {\textcolor{colorVARa}{\footnotesize$\rd_6(x)$}};
            \node[below of = 6] (7){\textcolor{colorVARa}{\footnotesize$\rmw_7(y)$}};
            \node[below of = 7] (8){\textcolor{colorVARa}{\footnotesize$\rd_8(y)$}};

        

            \draw [seqbef] (1) to (2);
            \draw [seqbef] (3) to (4);
            \draw [seqbef] (4) to (5);
            \draw [seqbef] (6) to (7);
            \draw [seqbef] (7) to (8);
            \draw [rf] (3) to (1);
            \draw [rf] (2) to (4);
            \draw [rf] (3) to (6);
            \draw [rf] (3) to (7);
            \draw [rf] (7) to (5);
            \draw [rf] (5) to (8);
        
        \end{tikzpicture}
\caption{$G$.}
\label{SUBFIG:DECEXAMPLE1}
\end{subfigure}%
\begin{subfigure}[t]{.23\textwidth}

    \begin{tikzpicture}[ line width=1pt, node distance = 0.7cm,inner sep=5pt] 
            \node[rectangle, draw=black, rounded corners] (t12) at (5,0){\footnotesize$\textcolor{colorVARa}{\rd_1},\textcolor{colorVARb}{\wt_2},\textcolor{colorVARa}{\wt_3},\textcolor{colorVARb}{\rd_4}$};
            \node[rectangle, rounded corners, draw=black, below of =t12] (t13){\footnotesize$\textcolor{colorVARa}{\wt_3},\textcolor{colorVARb}{\rd_4},\textcolor{colorVARa}{\rd_6},\textcolor{colorVARa}{\rmw_7}$};
            \node[rectangle, rounded corners, draw=black, below of =t13] (t14){\footnotesize$\textcolor{colorVARb}{\rd_4},\textcolor{colorVARa}{\wt_5},\textcolor{colorVARa}{\rmw_7},\textcolor{colorVARa}{\rd_8}$};

            \draw [] (t12) tonode [below=2pt]{} (t13);
            \draw [] (t13) tonode [below=2pt]{} (t14);
        
        \end{tikzpicture}
\caption{Width $=3$.}
\label{SUBFIG:DECEXAMPLE2}
\end{subfigure}%
\begin{subfigure}[t]{.45\textwidth}

\begin{tikzpicture}[ line width=1pt, node distance = 0.7cm,inner sep=5pt] 
        


            \node[rectangle, rounded corners, draw=black] (t12) at (5,0){\footnotesize$\textcolor{colorVARa}{\rd_1},\textcolor{colorVARb}{\wt_2},\textcolor{colorVARa}{\wt_3}$};
            \node[rectangle, rounded corners, draw=black, right =0.1 cm of t12] (t13){\footnotesize$\textcolor{colorVARb}{\wt_2},\textcolor{colorVARa}{\wt_3},\textcolor{colorVARb}{\rd_4}$};
            \node[rectangle, rounded corners, draw=black, below of =t13] (t14){\footnotesize$\textcolor{colorVARa}{\wt_3},\textcolor{colorVARb}{\rd_4},\textcolor{colorVARa}{\rmw_7}$};
            \node[rectangle, rounded corners, draw=black,  left = 0.1cm of t14] (t15){\footnotesize$\textcolor{colorVARa}{\wt_3},\textcolor{colorVARa}{\rd_6},\textcolor{colorVARa}{\rmw_7}$};
            \node[rectangle, rounded corners, draw=black,  right = 0.1cm of t14] (t16){\footnotesize$\textcolor{colorVARb}{\rd_4},\textcolor{colorVARa}{\rmw_7},\textcolor{colorVARa}{\wt_5}$};
            \node[rectangle, rounded corners, draw=black, below of = t16] (t17){\footnotesize$\textcolor{colorVARa}{\wt_5},\textcolor{colorVARa}{\rmw_7},\textcolor{colorVARa}{\rd_8}$};

            \draw [] (t12) tonode [below=2pt]{} (t13);
            \draw [] (t13) tonode [below=2pt]{} (t14);
            \draw [] (t14) tonode [below=2pt]{} (t15);
            \draw [] (t14) tonode [below=2pt]{} (t16);
            \draw [] (t16) tonode [below=2pt]{} (t17);
        
        \end{tikzpicture}
\caption{Width $=2$.}
\label{SUBFIG:DECEXAMPLE3}
\end{subfigure}%
\caption{
An $\rf$-graph $G$ (\subref{SUBFIG:DECEXAMPLE1}), together with a sub-optimal (\subref{SUBFIG:DECEXAMPLE2}) and an optimal (\subref{SUBFIG:DECEXAMPLE3}) tree decomposition of $G$.
}
\label{FIG:DECEXAMPLE}
\end{figure}

==> figures/g_to_gp_pso.tex <==
\begin{figure}
\begin{subfigure}[t]{.17\textwidth}
\centering
\begin{tikzpicture}[ line width=1pt, node distance = 1cm] 

            \node (wy1) {\textcolor{colorVARb}{\footnotesize$\wt_1(x)$}};
            \node[below of = wy1] (rx2){\footnotesize\textcolor{colorVARa}{$\rd_2(x)$}};

            \node[right = 0.4cm of wy1] (wx3) {\footnotesize\textcolor{colorVARa}{$\wt_3(x)$}};
            \node[below of = wx3] (wx4) {\footnotesize\textcolor{colorVARa}{$\wt_4(x)$}};
            \node[below of = wx4] (ry5) {\footnotesize\textcolor{colorVARb}{$\rd_5(y)$}}; 

            \node[below of = ry5, white] (aaa) {}; 

            \node[draw=none, left = 0.1cm of wx3] (h1) {};
            \node[draw=none, left = 0.1cm of ry5] (h2) {};

            \node[above = 0.1cm of wy1] (t1){$t_1$};
            \node[above = 0.1cm of wx3] (t2){$t_2$};
 


            \draw [seqbef] (wy1) to (rx2);
            \draw [seqbef] (wx3) to (wx4);
            \draw [seqbef] (wx4) to (ry5);
            \draw [rf] (wx3) to (rx2);
            \draw [rf] (wy1) -- (h1.center)  -- (h2.center) -- (ry5); 
            
\end{tikzpicture}
\caption{A graph $G$.}
\label{subfig:g_to_gp_pso_g}
\end{subfigure}%
\hspace{5em}
\begin{subfigure}[t]{.7\textwidth}
\centering
\begin{tikzpicture}[ line width=1pt, node distance = 1cm] 

            \node[fill=gray!20, left = 0.4cm of wy1] (ry1) {\footnotesize\textcolor{colorVARb}{$\rd_{6}(y)$}};
            \node[fill=gray!20, below of = ry1] (wt11){\footnotesize{$\wt_{7}(\var_{t_1})$}};
            
            \node (wy1) {\textcolor{colorVARb}{\footnotesize$\wt_{1}(y)$}};
            \node[fill=gray!20, below of = wy1] (rt11){\footnotesize{$\rd_{8}(\var_{t_1})$}};
            \node[below = 0.4cm of rt11] (rx2){\footnotesize\textcolor{colorVARa}{$\rd_{2}(x)$}};


            \node[right = 0.4cm of wy1] (wx3) {\footnotesize\textcolor{colorVARa}{$\wt_{3}(x)$}};
            \node[fill=gray!20,below of = wx3] (rt23) {\footnotesize{$\rd_{9}(\var_{t_2})$}};
            \node[below of = rt23] (wx4) {\footnotesize\textcolor{colorVARa}{$\wt_{4}(x)$}};
            \node[fill=gray!20,below of = wx4] (rt24) {\footnotesize{$\rd_{10}(\var_{t_2})$}};
            \node[below of = rt24] (ry5) {\footnotesize\textcolor{colorVARb}{$\rd_{5}(y)$}}; 

            \node[fill=gray!20, right = 0.4cm of wx3] (rx3) {\footnotesize\textcolor{colorVARa}{$\rd_{11}(x)$}};
            \node[fill=gray!20,below of = rx3] (wt23) {\footnotesize{$\wt_{12}(\var_{t_2})$}};
            \node[fill=gray!20, below of = wt23] (rx4) {\footnotesize\textcolor{colorVARa}{$\rd_{13}(x)$}};
            \node[fill=gray!20,below of = rx4] (wt24) {\footnotesize{$\wt_{14}(\var_{t_2})$}};

            \node[draw=none, left = 0.1cm of wx3] (h1) {};
            \node[draw=none, left = 0.1cm of ry5] (h2) {};

            \node[above = 0.1cm of ry1] (t1p){$t'_1$};
            \node[above = 0.1cm of wy1] (t1){$t_1$};
            \node[above = 0.1cm of wx3] (t2){$t_2$};
            \node[above = 0.1cm of rx3] (t2){$t'_2$};
 

            \draw [seqbef] (ry1) to (wt11);

            \draw [seqbef] (wy1) to (rt11);
            \draw [seqbef] (rt11) to (rx2);
            
            \draw [seqbef] (wx3) to (rt23);
            \draw [seqbef] (rt23) to (wx4);
            \draw [seqbef] (wx4) to (rt24);
            \draw [seqbef] (rt24) to (ry5);

            \draw [seqbef] (rx3) to (wt23);
            \draw [seqbef] (wt23) to (rx4);
            \draw [seqbef] (rx4) to (wt24);

            \draw [rf] (wy1) to (ry1);
            \draw [rf] (wt11) to (rt11);
            \draw [rf] (wx3) to (rx3);
            \draw [rf] (wt23) to (rt23);
            \draw [rf] (wx4) to (rx4);
            \draw [rf] (wt24) to (rt24);
            
            \draw [rf] (wx3) to (rx2);
            \draw [rf] (wy1) -- (h1.center)  -- (h2.center) -- (ry5); 
\end{tikzpicture}
\caption{
The gadgetized graph $G'$. 
Gadget events are highlighted in grey. 
}
\label{subfig:g_to_gp_pso_gp}
\end{subfigure}%
\caption{
Illustration of transformation used in \cref{lem:sc_to_tso}. 
}
\label{fig:g_to_gp_pso}
\end{figure}

==> figures/grid_4.tex <==
\begin{figure}[t]
\begin{subfigure}[b]{.4\textwidth}
\centering
\begin{tikzpicture}[ line width=1pt, node distance = 1cm] 

            \node[fill=blue!10, circle, line width=0.5pt] (n11) {\footnotesize$1,1$};
            \node[fill=blue!10,circle, line width=0.5pt, right = 0.5cm of n11] (n12){\footnotesize$1,2$};
            \node[fill=blue!10,circle, line width=0.5pt, right = 0.5cm of n12] (n13){\footnotesize$1,3$};
            \node[fill=blue!10,circle, right = 0.5cm of n13] (n14){\footnotesize$1,4$};
            
            \node[fill=blue!10, circle, line width=0.5pt, below = 0.5cm of n11] (n21) {\footnotesize$2,1$};
            \node[fill=blue!10,circle, line width=0.5pt, right = 0.5cm of n21] (n22){\footnotesize$2,2$};
            \node[fill=blue!10,circle, line width=0.5pt, right = 0.5cm of n22] (n23){\footnotesize$2,3$};
            \node[fill=blue!10,circle, line width=0.5pt, right = 0.5cm of n23] (n24){\footnotesize$2,4$};
            
            \node[fill=blue!10, circle, line width=0.5pt, below = 0.5cm of n21] (n31) {\footnotesize$3,1$};
            \node[fill=blue!10,circle, line width=0.5pt, right = 0.5cm of n31] (n32){\footnotesize$3,2$};
            \node[fill=blue!10,circle, line width=0.5pt, right = 0.5cm of n32] (n33){\footnotesize$3,3$};
            \node[fill=blue!10,circle, line width=0.5pt, right = 0.5cm of n33] (n34){\footnotesize$3,4$};
            
            \node[fill=blue!10, circle, line width=0.5pt, below = 0.5cm of n31] (n41) {\footnotesize$4,1$};
            \node[fill=blue!10,circle, line width=0.5pt, right = 0.5cm of n41] (n42){\footnotesize$4,2$};
            \node[fill=blue!10,circle, line width=0.5pt, right = 0.5cm of n42] (n43){\footnotesize$4,3$};
            \node[fill=blue!10,circle, line width=0.5pt, right = 0.5cm of n43] (n44){\footnotesize$4,4$};

            \node[fill=white, below = 1.5cm of n41] (n51) {};

            \draw (n11) -- (n12);
            \draw (n12) -- (n13);
            \draw (n13) -- (n14);
            \draw (n21) -- (n22);
            \draw (n22) -- (n23);
            \draw (n23) -- (n24);
            \draw (n31) -- (n32);
            \draw (n32) -- (n33);
            \draw (n33) -- (n34);
            \draw (n41) -- (n42);
            \draw (n42) -- (n43);
            \draw (n43) -- (n44);
            \draw[dashed] (n11) -- (n21);
            \draw[dashed] (n21) -- (n31);
            \draw[dashed] (n31) -- (n41);
            \draw[dashed] (n12) -- (n22);
            \draw[dashed] (n22) -- (n32);
            \draw[dashed] (n32) -- (n42);
            \draw[dashed] (n13) -- (n23);
            \draw[dashed] (n23) -- (n33);
            \draw[dashed] (n33) -- (n43);
            \draw[dashed] (n14) -- (n24);
            \draw[dashed] (n24) -- (n34);
            \draw[dashed] (n34) -- (n44);


            
\end{tikzpicture}
\caption{The $4\times 4$ grid.}
\label{subfig:grid_4_grid}
\end{subfigure}%
\hspace{1em}
\begin{subfigure}[b]{0.55\textwidth}
\centering
\begin{tikzpicture}[ line width=1pt,scale=1] 

    %\node[main,white] (aa) at (1,0){}; 
        
        \node[colorVARa] (wx11) at (0,0){\footnotesize$\wt_{\tuple{1,1}}(x)$};
        \node[colorVARa, below = -0.2 cm of wx11] (wx12)
        {\footnotesize$\wt_{\tuple{1,2}}(x)$};
        \node[colorVARa, below = -0.2 cm of wx12] (wx13){\footnotesize$\wt_{\tuple{1,3}}(x)$}; 
        \node[colorVARa, below = -0.2 cm of wx13] (wx14){\footnotesize$\wt_{\tuple{1,4}}(x)$}; 
        \node[colorVARb, below = -0.2 cm of wx14] (ry21){\footnotesize$\rd_{\tuple{2,1}}(y)$}; 
        \node[colorVARa, below = -0.2 cm of ry21] (wx21){\footnotesize$\wt_{\tuple{2,1}}(x)$};
        \node[colorVARb, below = -0.2 cm of wx21] (ry22){\footnotesize$\rd_{\tuple{2,2}}(y)$}; 
        \node[colorVARa, below = -0.2 cm of ry22] (wx22){\footnotesize$\wt_{\tuple{2,2}}(x)$};
        \node[colorVARb, below = -0.2 cm of wx22] (ry23){\footnotesize$\rd_{\tuple{2,3}}(y)$}; 
        \node[colorVARa, below = -0.2 cm of ry23] (wx23){\footnotesize$\wt_{\tuple{2,3}}(x)$};
        \node[colorVARb, below = -0.2 cm of wx23] (ry24){\footnotesize$\rd_{\tuple{2,4}}(y)$}; 
        \node[colorVARa, below = -0.2 cm of ry24] (wx24){\footnotesize$\wt_{\tuple{2,4}}(x)$};
        \node[colorVARb, below = -0.2 cm of wx24] (ry31){\footnotesize$\rd_{\tuple{3,1}}(y)$}; 
        \node[colorVARa, below = -0.2 cm of ry31] (wx31){\footnotesize$\wt_{\tuple{3,1}}(x)$};
        \node[colorVARb, below = -0.2 cm of wx31] (ry32){\footnotesize$\rd_{\tuple{3,2}}(y)$}; 
        \node[colorVARa, below = -0.2 cm of ry32] (wx32){\footnotesize$\wt_{\tuple{3,2}}(x)$};
        \node[colorVARb, below = -0.2 cm of wx32] (ry33){\footnotesize$\rd_{\tuple{3,3}}(y)$}; 
        \node[colorVARa, below = -0.2 cm of ry33] (wx33){\footnotesize$\wt_{\tuple{3,3}}(x)$};
        \node[colorVARb, below = -0.2 cm of wx33] (ry34){\footnotesize$\rd_{\tuple{3,4}}(y)$}; 
        \node[colorVARa, below = -0.2 cm of ry34] (wx34){\footnotesize$\wt_{\tuple{3,4}}(x)$};
        \node[colorVARb, below = -0.2 cm of wx34] (ry41){\footnotesize$\rd_{\tuple{4,1}}(y)$}; 
        \node[colorVARb, below = -0.2 cm of ry41] (ry42){\footnotesize$\rd_{\tuple{4,2}}(y)$}; 
        \node[colorVARb, below = -0.2 cm of ry42] (ry43){\footnotesize$\rd_{\tuple{4,3}}(y)$}; 
        \node[colorVARb, below = -0.2 cm of ry43] (ry44){\footnotesize$\rd_{\tuple{4,4}}(y)$}; 

        \draw [decorate,decoration={brace,amplitude=2},thin] (wx11.190) -- (wx11.170) node (b11) [black,midway] {};
        \node[left = -0.1cm of b11] {\footnotesize$(1,1)$};
        
        \draw [decorate,decoration={brace,amplitude=2},thin] (wx12.190) -- (wx12.170) node (b12) [black,midway] {};
        \node[left = -0.1cm of b12] {\footnotesize$(1,2)$};

        \draw [decorate,decoration={brace,amplitude=2},thin] (wx13.190) -- (wx13.170) node (b13) [black,midway] {};
        \node[left = -0.1cm of b13] {\footnotesize$(1,3)$};

        \draw [decorate,decoration={brace,amplitude=2},thin] (wx14.190) -- (wx14.170) node (b14) [black,midway] {};
        \node[left = -0.1cm of b14] {\footnotesize$(1,4)$};

        \draw [decorate,decoration={brace,amplitude=2},thin] (wx21.190) -- (ry21.170) node (b21) [black,midway] {};
        \node[left = -0.1cm of b21] {\footnotesize$(2,1)$};

        \draw [decorate,decoration={brace,amplitude=2},thin] (wx22.190) -- (ry22.170) node (b22) [black,midway] {};
        \node[left = -0.1cm of b22] {\footnotesize$(2,2)$};

        \draw [decorate,decoration={brace,amplitude=2},thin] (wx23.190) -- (ry23.170) node (b23) [black,midway] {};
        \node[left = -0.1cm of b23] {\footnotesize$(2,3)$};

        \draw [decorate,decoration={brace,amplitude=2},thin] (wx24.190) -- (ry24.170) node (b24) [black,midway] {};
        \node[left = -0.1cm of b24] {\footnotesize$(2,4)$};

        \draw [decorate,decoration={brace,amplitude=2},thin] (wx31.190) -- (ry31.170) node (b31) [black,midway] {};
        \node[left = -0.1cm of b31] {\footnotesize$(3,1)$};

        \draw [decorate,decoration={brace,amplitude=2},thin] (wx32.190) -- (ry32.170) node (b32) [black,midway] {};
        \node[left = -0.1cm of b32] {\footnotesize$(3,2)$};

        \draw [decorate,decoration={brace,amplitude=2},thin] (wx33.190) -- (ry33.170) node (b33) [black,midway] {};
        \node[left = -0.1cm of b33] {\footnotesize$(3,3)$};

        \draw [decorate,decoration={brace,amplitude=2},thin] (wx34.190) -- (ry34.170) node (b34) [black,midway] {};
        \node[left = -0.1cm of b34] {\footnotesize$(3,4)$};

        \draw [decorate,decoration={brace,amplitude=2},thin] (ry41.190) -- (ry41.170) node (b41) [black,midway] {};
        \node[left = -0.1cm of b41] {\footnotesize$(4,1)$};
        \draw [decorate,decoration={brace,amplitude=2},thin] (ry42.190) -- (ry42.170) node (b42) [black,midway] {};
        \node[left = -0.1cm of b42] {\footnotesize$(4,2)$};
        \draw [decorate,decoration={brace,amplitude=2},thin] (ry43.190) -- (ry43.170) node (b43) [black,midway] {};
        \node[left = -0.1cm of b43] {\footnotesize$(4,3)$};
        \draw [decorate,decoration={brace,amplitude=2},thin] (ry44.190) -- (ry44.170) node (b44) [black,midway] {};
        \node[left = -0.1cm of b44] {\footnotesize$(4,4)$};

        \node[colorVARa] (rx11) at (2.5,0){\footnotesize$\rd_{\tuple{1,1}}(x)$};
        \node[colorVARb, below = -0.2 cm of rx11] (wy21)
        {\footnotesize$\wt_{\tuple{2,1}}(y)$};
        \node[colorVARa, below = -0.2 cm of wy21] (rx12)
        {\footnotesize$\rd_{\tuple{1,2}}(x)$};
        \node[colorVARb, below = -0.2 cm of rx12] (wy22)
        {\footnotesize$\wt_{\tuple{2,2}}(y)$};
        \node[colorVARa, below = -0.2 cm of wy22] (rx13)
        {\footnotesize$\rd_{\tuple{1,3}}(x)$};
        \node[colorVARb, below = -0.2 cm of rx13] (wy23)
        {\footnotesize$\wt_{\tuple{2,3}}(y)$};
        \node[colorVARa, below = -0.2 cm of wy23] (rx14)
        {\footnotesize$\rd_{\tuple{1,4}}(x)$};
        \node[colorVARb, below = -0.2 cm of rx14] (wy24)
        {\footnotesize$\wt_{\tuple{2,4}}(y)$};
        \node[colorVARa, below = -0.2 cm of wy24] (rx21)
        {\footnotesize$\rd_{\tuple{2,1}}(x)$};
        \node[colorVARb, below = -0.2 cm of rx21] (wy31)
        {\footnotesize$\wt_{\tuple{3,1}}(y)$};
        \node[colorVARa, below = -0.2 cm of wy31] (rx22)
        {\footnotesize$\rd_{\tuple{2,2}}(x)$};
        \node[colorVARb, below = -0.2 cm of rx22] (wy32)
        {\footnotesize$\wt_{\tuple{3,2}}(y)$};
        \node[colorVARa, below = -0.2 cm of wy32] (rx23)
        {\footnotesize$\rd_{\tuple{2,3}}(x)$};
        \node[colorVARb, below = -0.2 cm of rx23] (wy33)
        {\footnotesize$\wt_{\tuple{3,3}}(y)$};
        \node[colorVARa, below = -0.2 cm of wy33] (rx24)
        {\footnotesize$\rd_{\tuple{2,4}}(x)$};
        \node[colorVARb, below = -0.2 cm of rx24] (wy34)
        {\footnotesize$\wt_{\tuple{3,4}}(y)$};
        \node[colorVARa, below = -0.2 cm of wy34] (rx31)
        {\footnotesize$\rd_{\tuple{3,1}}(x)$};
        \node[colorVARb, below = -0.2 cm of rx31] (wy41)
        {\footnotesize$\wt_{\tuple{4,1}}(y)$};
        \node[colorVARa, below = -0.2 cm of wy41] (rx32)
        {\footnotesize$\rd_{\tuple{3,2}}(x)$};
        \node[colorVARb, below = -0.2 cm of rx32] (wy42)
        {\footnotesize$\wt_{\tuple{4,2}}(y)$};
        \node[colorVARa, below = -0.2 cm of wy42] (rx33)
        {\footnotesize$\rd_{\tuple{3,3}}(x)$};
        \node[colorVARb, below = -0.2 cm of rx33] (wy43)
        {\footnotesize$\wt_{\tuple{4,3}}(y)$};
        \node[colorVARa, below = -0.2 cm of wy43] (rx34)
        {\footnotesize$\rd_{\tuple{3,4}}(x)$};
        \node[colorVARb, below = -0.2 cm of rx34] (wy44)
        {\footnotesize$\wt_{\tuple{4,4}}(y)$};

        \draw [decorate,decoration={brace,amplitude=2},thin] (rx11.10) -- (wy21.-10) node (c11) [black,midway] {};
        \node[right = -0.1cm of c11] {\footnotesize$(1,1)\leftrightarrow(2,1)$};
        \draw [decorate,decoration={brace,amplitude=2},thin] (rx12.10) -- (wy22.-10) node (c11) [black,midway] {};
        \node[right = -0.1cm of c11] {\footnotesize$(1,2)\leftrightarrow(2,2)$};
        \draw [decorate,decoration={brace,amplitude=2},thin] (rx13.10) -- (wy23.-10) node (c11) [black,midway] {};
        \node[right = -0.1cm of c11] {\footnotesize$(1,3)\leftrightarrow(2,3)$};
        \draw [decorate,decoration={brace,amplitude=2},thin] (rx14.10) -- (wy24.-10) node (c11) [black,midway] {};
        \node[right = -0.1cm of c11] {\footnotesize$(1,4)\leftrightarrow(2,4)$};
        \draw [decorate,decoration={brace,amplitude=2},thin] (rx21.10) -- (wy31.-10) node (c11) [black,midway] {};
        \node[right = -0.1cm of c11] {\footnotesize$(2,1)\leftrightarrow(3,1)$};
        \draw [decorate,decoration={brace,amplitude=2},thin] (rx22.10) -- (wy32.-10) node (c11) [black,midway] {};
        \node[right = -0.1cm of c11] {\footnotesize$(2,2)\leftrightarrow(3,2)$};
        \draw [decorate,decoration={brace,amplitude=2},thin] (rx23.10) -- (wy33.-10) node (c11) [black,midway] {};
        \node[right = -0.1cm of c11] {\footnotesize$(2,3)\leftrightarrow(3,3)$};
        \draw [decorate,decoration={brace,amplitude=2},thin] (rx24.10) -- (wy34.-10) node (c11) [black,midway] {};
        \node[right = -0.1cm of c11] {\footnotesize$(2,4)\leftrightarrow(3,4)$};
        \draw [decorate,decoration={brace,amplitude=2},thin] (rx31.10) -- (wy41.-10) node (c11) [black,midway] {};
        \node[right = -0.1cm of c11] {\footnotesize$(3,1)\leftrightarrow(4,1)$};
        \draw [decorate,decoration={brace,amplitude=2},thin] (rx32.10) -- (wy42.-10) node (c11) [black,midway] {};
        \node[right = -0.1cm of c11] {\footnotesize$(3,2)\leftrightarrow(4,2)$};
        \draw [decorate,decoration={brace,amplitude=2},thin] (rx33.10) -- (wy43.-10) node (c11) [black,midway] {};
        \node[right = -0.1cm of c11] {\footnotesize$(3,3)\leftrightarrow(4,3)$};
        \draw [decorate,decoration={brace,amplitude=2},thin] (rx34.10) -- (wy44.-10) node (c11) [black,midway] {};
        \node[right = -0.1cm of c11] {\footnotesize$(3,4)\leftrightarrow(4,4)$};
        
    
    
        \draw  [rf] (wx11.east) -- (rx11.west);
        \draw  [rf] (wx12.east) -- (rx12.west); 
        \draw  [rf] (wx13.east) -- (rx13.west); 
        \draw  [rf] (wx14.east) -- (rx14.west);
        \draw  [rf] (wx21.east) -- (rx21.west);
        \draw  [rf] (wx22.east) -- (rx22.west); 
        \draw  [rf] (wx23.east) -- (rx23.west); 
        \draw  [rf] (wx24.east) -- (rx24.west); 
        \draw  [rf] (wx31.east) -- (rx31.west);
        \draw  [rf] (wx32.east) -- (rx32.west); 
        \draw  [rf] (wx33.east) -- (rx33.west); 
        \draw  [rf] (wx34.east) -- (rx34.west); 

        \draw  [rf] (wy21.west) -- (ry21.east);
        \draw  [rf] (wy22.west) -- (ry22.east);
        \draw  [rf] (wy23.west) -- (ry23.east);
        \draw  [rf] (wy24.west) -- (ry24.east);
        \draw  [rf] (wy31.west) -- (ry31.east);
        \draw  [rf] (wy32.west) -- (ry32.east);
        \draw  [rf] (wy33.west) -- (ry33.east);
        \draw  [rf] (wy34.west) -- (ry34.east);
        \draw  [rf] (wy41.west) -- (ry41.east);
        \draw  [rf] (wy42.west) -- (ry42.east);
        \draw  [rf] (wy43.west) -- (ry43.east);
        \draw  [rf] (wy44.west) -- (ry44.east);

        \draw  [fr] (rx13.west) -- (wx14.east);
        \draw  [fr] (ry21.east) -- (wy22.west);
        
        
    \end{tikzpicture}
\caption{The $\rf$-graph $G_4$ that has the $4\times 4$ grid as a minor.}
\label{subfig:grid_4_graph}
\end{subfigure}
\caption{
The $4\times 4$ grid is obtained from $G_4$ by contracting the events that share a subscript into the single vertex carrying that label, and then deleting every remaining edge except those joining vertices adjacent in \cref{subfig:grid_4_grid}.
Horizontal (filled) edges are encoded by the $\seqbef$ of the left thread, and vertical (dashed) edges are encoded by the $\seqbef$ of the right thread.
Note that $G_4$ is not $\scmm$-consistent, due to the cycle $\wt_{\tuple{1,4}}(x) \LTo{\po} \rd_{\tuple{2,1}}(y) \LTo{\fr} \wt_{\tuple{2,2}}(y)\LTo{\po} \rd_{\tuple{1,3}}(x)\LTo{\fr}\wt_{\tuple{1,4}}(x)$, with the highlighted $\fr$ edges.
}
\label{fig:grid_4}
\end{figure}

==> figures/mm_examples.tex <==
\begin{figure}

\def\xstep{0.4}
\def\ystep{0.4}
\def\scaleboxvalue{0.9}
\begin{subfigure}[b]{0.15\textwidth}
\scalebox{\scaleboxvalue}{
\begin{tikzpicture}[ line width=1pt, node distance = 1cm and 1.2cm] 

            \node (wy1) {\textcolor{colorVARb}{$\wt(y)$}};
            \node[below of = wy1] (rx0){\textcolor{colorVARa}{$\rd(x)$}};

            \node[right of = wy1] (wx1) {\textcolor{colorVARa}{$\wt(x)$}};
            \node[above of = wx1] (wx0) {\textcolor{colorVARa}{$\wt(x)$}};
            \node[below of = wx1] (ry0) {\textcolor{colorVARb}{$\rd(y)$}}; 


            \draw [seqbef] (wx0) to (wx1);
            \draw [seqbef] (wy1) to node [left=0pt]{$\seqbef$} (rx0);
            \draw [seqbef] (wx1) to (ry0);
            \draw [rf] (wx1) to (rx0);
            \draw [rf] (wy1) to node [near end, above right=-1pt]{$\rf$}(ry0);
            \draw [mo] (wx0) to[bend left] node [right=0pt]{$\mo$} (wx1);
\end{tikzpicture} 
}  
\caption{$\scmm$}
\label{subfig:aa}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.15\textwidth}

\scalebox{\scaleboxvalue}{
\begin{tikzpicture}[ line width=1pt, node distance = 1cm and 1.2cm] 
            \node[] (wy0) at (1,1.25){\textcolor{colorVARa}{$\wt(x)$}};
            \node[right of = wy0] (wx0) {\textcolor{colorVARb}{$\wt(y)$}}; 

            \node[below of = wx0] (wx1) {\textcolor{colorVARb}{$\wt(y)$}};
            \node[below of = wx1] (ry0) {\textcolor{colorVARa}{$\rd(x)$}}; 

            \node[below of = wy0] (wy1) {\textcolor{colorVARa}{$\wt(x)$}};
            \node[below of = wy1] (rx0){\textcolor{colorVARb}{$\rd(y)$}};

            \draw [seqbef] (wy0) to (wy1);
            \draw [seqbef] (wx0) to (wx1);
            \draw [seqbef] (wy1) to (rx0);
            \draw [seqbef] (wx1) to (ry0);
            \draw [rf] (wy0) to (ry0);
            \draw [rf] (wx0) to (rx0);
            \draw [mo] (wy0) to[bend right] (wy1);
            \draw [mo] (wx0) to[bend left] (wx1);

\end{tikzpicture} 
}  
\caption{$\tsomm$}
\label{subfig:bb}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.3\textwidth}

\scalebox{\scaleboxvalue}{
\begin{tikzpicture}[ line width=1pt, node distance = 1.2cm and 0.2cm] 

            \node(wx0) {\textcolor{colorVARa}{$\wt(x)$}};
            \node[below of = wx0] (wx1) {\textcolor{colorVARa}{$\wt(x)$}};

            \node(rx1)[right = of wx0] {\textcolor{colorVARa}{$\rd(x)$}};
            \node[below of = rx1] (ry0) {\textcolor{colorVARb}{$\rd(y)$}};

            \node(ry1)[right = of rx1] {\textcolor{colorVARb}{$\rd(y)$}};
            \node[below of = ry1] (rx0) {\textcolor{colorVARa}{$\rd(x)$}};

            \node(wy0)[right = of ry1] {\textcolor{colorVARb}{$\wt(y)$}};
            \node[below of = wy0] (wy1) {\textcolor{colorVARb}{$\wt(y)$}};
            
            \draw [seqbef] (wx0) to (wx1);
            \draw [seqbef] (rx1) to (ry0);
            \draw [seqbef] (ry1) to (rx0);
            \draw [seqbef] (wy0) to (wy1);
            \draw [rf] (wx1) to (rx1.180);
            \draw [rf] (wx0) to (rx0.130);
            \draw [rf] (wy1) to (ry1.0);
            \draw [rf] (wy0) to (ry0.50);
            \draw [mo] (wx0) to[bend right] (wx1);
            \draw [mo] (wy0) to[bend left] (wy1);
\end{tikzpicture}
}
\caption{$\sramm$}
\label{subfig:cc}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.15\textwidth}

\scalebox{\scaleboxvalue}{
\begin{tikzpicture}[ line width=1pt, node distance = 1cm and 1.2cm] 

            \node(wy1) {\textcolor{colorVARb}{$\wt(y)$}};
            \node[below of = wy1] (wx2) {\textcolor{colorVARa}{$\wt(x)$}};
            \node[below of = wx2] (rx0){\textcolor{colorVARa}{$\rd(x)$}};

            \node[right of = wy1] (wx1) {\textcolor{colorVARa}{$\wt(x)$}};
            \node[below of = wx1] (wy2) {\textcolor{colorVARb}{$\wt(y)$}};
            \node[below of = wy2] (ry0) {\textcolor{colorVARb}{$\rd(y)$}}; 

            \draw [seqbef] (wy1) to (wx2);
            \draw [seqbef] (wx2) to (rx0);
            \draw [seqbef] (wx1) to (wy2);
            \draw [seqbef] (wy2) to (ry0);
            \draw [rf] (wx1) to (rx0);
            \draw [rf] (wy1) to (ry0);
            \draw [mo] (wx2) to (wx1);
            \draw [mo] (wy2) to (wy1);
\end{tikzpicture} 
} 
\caption{$\ramm$}
\label{subfig:dd}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.15\textwidth}

\scalebox{\scaleboxvalue}{
\begin{tikzpicture}[ line width=1pt, node distance = 1.2cm] 

            \node (wy1) {\textcolor{colorVARb}{$\rd(y)$}};
            \node[below of = wy1] (rx0){\textcolor{colorVARa}{$\wt(x)$}};

            \node[right of = wy1] (wx1) {\textcolor{colorVARa}{$\rd(x)$}};
            \node[below of = wx1] (ry0) {\textcolor{colorVARb}{$\wt(y)$}}; 

            \draw [seqbef] (wy1) to (rx0);
            \draw [seqbef] (wx1) to (ry0);
            \draw [rf] (ry0) to (wy1);
            \draw [rf] (rx0) to (wx1);

\end{tikzpicture}    
}
\caption{$\rlxmm$}
\label{subfig:ee}
\end{subfigure}
\caption{
A sequence of increasingly weak execution graphs.
Each graph is consistent in its respective memory model and the models to its right, but inconsistent in the models to its left.
}
\label{fig:mm_examples}
\end{figure}


==> figures/pathdec_esb.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[ line width=1pt,scale=1] 

\node[draw, align=left, rounded corners] (a2) at (2.5,0){\textcolor{white}{\footnotesize$\rd_1(x)$}\\
\textcolor{colorVARa}{\footnotesize$\wt_{1}(x)$}\\
\textcolor{colorVARa}{\footnotesize$\rd_{1}(x)$}\\
\textcolor{colorVARa}{\footnotesize$\wt_{2}(x)$}};


\node[draw, align=left, rounded corners, right = 0.2cm of a2] (a3){\textcolor{white}{\footnotesize$\rd_1(x)$}\\
\textcolor{colorVARa}{\footnotesize$\rd_{1}(x)$}\\
\textcolor{colorVARa}{\footnotesize$\wt_{2}(x)$}\\
\textcolor{colorVARa}{\footnotesize$\rd_{2}(x)$}};

\node[draw, align=left, rounded corners, right = 0.2cm of a3] (a4){\textcolor{colorVARa!50}{\footnotesize$\rd_1(x)$}\\
\textcolor{colorVARa}{\footnotesize$\wt_{2}(x)$}\\
\textcolor{colorVARa}{\footnotesize$\rd_{2}(x)$}\\
\textcolor{colorVARa}{\footnotesize$\wt_{3}(x)$}};

\node[draw, align=left, rounded corners, right = 0.2cm of a4] (a5){\textcolor{colorVARa!50}{\footnotesize$\rd_1(x)$}\\
\textcolor{colorVARa}{\footnotesize$\rd_{2}(x)$}\\
\textcolor{colorVARa}{\footnotesize$\wt_{3}(x)$}\\
\textcolor{colorVARa}{\footnotesize$\rd_{3}(x)$}};

\node[draw, align=left, rounded corners, right = 0.5cm of a5] (a6){\textcolor{colorVARa!50}{\footnotesize$\rd_1(x)$}\\
\textcolor{colorVARa}{\footnotesize$\rd_{n-1}(x)$}\\
\textcolor{colorVARa}{\footnotesize$\wt_{n}(x)$}\\
\textcolor{colorVARa}{\footnotesize$\rd_{n}(x)$}};


%\draw [very thick] (5,-1.5) to [round right paren ] (5,1.5);

%\node[] (aa) at (3.25,1.7){for $i$ from $2$ to $n-1$};

%\draw [decorate,decoration={brace,amplitude=4}] (2,1.5) -- (4.5,1.5) node [black,midway, above=4pt] {for $2\leq i \leq n-1$};

\node[draw, align=left, rounded corners, right = 0.2cm of a6] (b2) {\textcolor{colorVARa!50}{\footnotesize$\rd_1(x)$}\\
\textcolor{colorVARa}{\footnotesize$\wt_{n}(x)$}\\
\textcolor{colorVARb}{\footnotesize$\wt_{1}(y)$}\\
\textcolor{colorVARb}{\footnotesize$\rd_{1}(y)$}};

\node[draw, align=left, rounded corners, right = 0.2cm of b2] (b3) {\textcolor{colorVARa!50}{\footnotesize$\rd_1(x)$}\\
\textcolor{colorVARb}{\footnotesize$\wt_{1}(y)$}\\
\textcolor{colorVARb}{\footnotesize$\rd_{1}(y)$}\\
\textcolor{colorVARb}{\footnotesize$\wt_{2}(y)$}};

\node[draw, align=left, rounded corners, right = 0.2cm of b3] (b4) {\textcolor{colorVARa!50}{\footnotesize$\rd_1(x)$}\\
\textcolor{colorVARb}{\footnotesize$\rd_{1}(y)$}\\
\textcolor{colorVARb}{\footnotesize$\wt_{2}(y)$}\\
\textcolor{colorVARb}{\footnotesize$\rd_{2}(y)$}};

\node[draw, align=left, rounded corners, right = 0.5cm of b4] (b5) {\textcolor{colorVARa!50}{\footnotesize$\rd_1(x)$}\\
\textcolor{colorVARb}{\footnotesize$\rd_{n-1}(y)$}\\
\textcolor{colorVARb}{\footnotesize$\wt_{n}(y)$}\\
\textcolor{colorVARb}{\footnotesize$\rd_{n}(y)$}};

\draw (a2) -- (a3);
\draw (a3) -- (a4);
\draw (a4) -- (a5);
\draw[dotted] (a5) -- (a6);
\draw (a6) -- (b2);
\draw (b2) -- (b3);
\draw (b3) -- (b4);
\draw[dotted] (b4) -- (b5);


\end{tikzpicture}
\caption{
A tree decomposition of the $\rf$-graph of \cref{SUBFIG:WEAKTW2}.
}
\label{FIG:PATHDECESB}
\end{figure}



==> figures/prog_example.tex <==
\begin{figure}
\begin{subfigure}[b]{.5\textwidth}
    \begin{tikzpicture}[ line width=1pt, main/.style = {draw, circle, inner sep = 2pt}] 
        

            \node[main, fill=white, draw=black, text=black, initial, initial text={}, initial distance=1em, initial where = above] (t11) at (0,0){$s_{1}$};
            \node[main, fill=white, draw=black, text=black] (t12) at (1.5,0){$s_{2}$};
            \node[main, fill=white, draw=black, text=black] (t13) at (3,0){$s_{3}$};


            \draw [->] (t11) tonode [below=2pt,colorVARa]{\footnotesize\textcolor{colorVARa}{\footnotesize$\rd(x,1)$}} (t12);
            \draw [->] (t12) to[bend left] node [above=2pt]{\footnotesize\textcolor{colorVARb}{\footnotesize$\wt(y,1)$}} (t13);
            \draw [->] (t13) to[bend left] node [below=2pt]{\footnotesize\textcolor{colorVARb}{\footnotesize$\wt(y,0)$}} (t12);

            \node[main, fill=white, draw=black, text=black, initial, initial text={}, initial distance=1em, initial where = above] (t21) at (4,0){$s_1$};
            \node[main, fill=white, draw=black, text=black] (t22) at (5.5,0){$s_2$};
            
            \draw [->] (t21) to[bend left] node [above=0pt]{\footnotesize\textcolor{colorVARa}{\footnotesize$\wt(x,1)$}} (t22);
            \draw [->] (t22) to[bend left] node [below=0pt]{\footnotesize\textcolor{colorVARb}{\footnotesize$\rd(y,1)$}} (t21);
        
        \end{tikzpicture}
\caption{$\Prog_{t_1}$ and $\Prog_{t_2}$.}
\label{SUBFIG:PROGEXAMPLE1}
\end{subfigure}%
\begin{subfigure}[b]{.23\textwidth}
\begin{tikzpicture}[ line width=1pt, main/.style = {draw, white, rectangle, inner sep = 2pt}] 
        

            \node[main] (rx1) at (9.5,-1.35){\textcolor{colorVARa}{\footnotesize$\rd(x,1)$}};
            \node[main] (wy1) at (9.5,-2){\textcolor{colorVARb}{\footnotesize$\wt(y,1)$}};
            \node[main] (wy0) at (9.5,-2.65){\textcolor{colorVARb}{\footnotesize$\wt(y,0)$}};

            \node[main] (wx1) at (11,-1.35){\textcolor{colorVARa}{\footnotesize$\wt(x,1)$}};
            \node[main] (ry1) at (11,-2){\textcolor{colorVARb}{\footnotesize$\rd(y,1)$}}; 
            \node[main] (wx12) at (11,-2.65){\textcolor{colorVARa}{\footnotesize$\wt(x,1)$}};

            \draw [seqbef] (rx1) to (wy1);
            \draw [seqbef] (wx1) to (ry1);
            \draw [seqbef] (ry1) to (wx12);
            \draw [seqbef] (wy1) to (wy0);
        
        \end{tikzpicture}
\caption{$G\in \Lang{\ConcProg}$.}
\label{SUBFIG:PROGEXAMPLE2}
\end{subfigure}%
\begin{subfigure}[b]{.23\textwidth}
\begin{tikzpicture}[ line width=1pt, main/.style = {draw, white, rectangle, inner sep = 2pt}] 
        

            \node[main] (rx1) at (9.5,-1.35){\textcolor{colorVARa}{\footnotesize$\rd(x,1)$}};
            \node[main] (wy1) at (9.5,-2){\textcolor{colorVARb}{\footnotesize$\wt(y,1)$}};
            \node[main] (wy0) at (9.5,-2.65){\textcolor{colorVARb}{\footnotesize$\wt(y,0)$}};

            \node[main] (wx1) at (11,-1.35){\textcolor{colorVARa}{\footnotesize$\wt(x,1)$}};
            \node[main] (ry1) at (11,-2){\textcolor{colorVARb}{\footnotesize$\rd(y,1)$}}; 
            \node[main] (wx12) at (11,-2.65){\textcolor{colorVARa}{\footnotesize$\wt(x,1)$}};

            \draw [seqbef] (rx1) to (wy1);
            \draw [seqbef] (wx1) to (ry1);
            \draw [seqbef] (ry1) to (wx12);
            \draw [seqbef] (wy1) to (wy0);

            \draw [rf] (wx1) to (rx1);
            \draw [rf] (wy1) to (ry1);
        
        \end{tikzpicture}
\caption{$G\in \RFGraphsOf{\ConcProg}{\scmm}$.}
\label{SUBFIG:PROGEXAMPLE3}
\end{subfigure}%
\caption{A concurrent program $\ConcProg=\tuple{\Prog_{t_1}, \Prog_{t_2}}$ (\subref{SUBFIG:PROGEXAMPLE1}), an $\seqbef$-graph in $ \Lang{\ConcProg}$ (\subref{SUBFIG:PROGEXAMPLE2}), and an $\rf$-graph in $\RFGraphsOf{\ConcProg}{\scmm}$(\subref{SUBFIG:PROGEXAMPLE3}).}
\label{FIG:PROGEXAMPLE}
\end{figure}

==> figures/rob_example.tex <==
\begin{figure}
\centering
\def\xstep{1}
\def\ystep{1}
\def\scalevalue{1}
\begin{subfigure}[b]{0.24\textwidth}
\centering
\scalebox{\scalevalue}{
\begin{tikzpicture}[ line width=1pt, node distance = 1cm] 
            \node[] (wx0) at (1,1.25){\textcolor{colorVARa}{\footnotesize$\wt(x)$}};
            \node[right = 0.5cm of wx0] (wx1) {\textcolor{colorVARa}{\footnotesize$\wt(x)$}}; 

            \node[below of = wx0] (wy0) {\textcolor{colorVARb}{\footnotesize$\wt(y)$}};
            \node[below of = wx1] (wy1) {\textcolor{colorVARb}{\footnotesize$\wt(y)$}}; 

            \node[below of = wy0] (rx0) {\textcolor{colorVARa}{\footnotesize$\rd(x)$}};
            \node[below of = wy1] (ry0){\textcolor{colorVARb}{\footnotesize$\rd(y)$}};

            \draw [seqbef] (wx0) to (wy0);
            \draw [seqbef] (wy0) to (rx0);
            \draw [seqbef] (wx1) to (wy1);
            \draw [seqbef] (wy1) to (ry0);
            \draw [rf] (wx0) to[bend right=40] (rx0);
            \draw [rf] (wy0) to (ry0);
            \draw [mo] (wx0) to (wx1);
            \draw [mo] (wy1) to (wy0);

\end{tikzpicture}
}
\caption{$G_1 \in \ExecutionGraphsOf{\ConcProg}{\ramm}\setminus \ExecutionGraphsOf{\ConcProg}{\scmm}$}
\label{subfig:rob_example1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.24\textwidth}
\centering
\scalebox{\scalevalue}{
\begin{tikzpicture}[ line width=1pt, node distance = 1cm] 

            \node[] (wx0) at (1,1.25){\textcolor{colorVARa}{\footnotesize$\wt(x)$}};
            \node[right = 0.5cm of wx0] (wx1) {\textcolor{colorVARa}{\footnotesize$\wt(x)$}}; 

            \node[below of = wx0] (wy0) {\textcolor{colorVARb}{\footnotesize$\wt(y)$}};
            \node[below of = wx1] (wy1) {\textcolor{colorVARb}{\footnotesize$\wt(y)$}}; 

            \node[below of = wy0] (rx0) {\textcolor{colorVARa}{\footnotesize$\rd(x)$}};
            \node[below of = wy1] (ry0){\textcolor{colorVARb}{\footnotesize$\rd(y)$}};

            \draw [seqbef] (wx0) to (wy0);
            \draw [seqbef] (wy0) to (rx0);
            \draw [seqbef] (wx1) to (wy1);
            \draw [seqbef] (wy1) to (ry0);
            \draw [rf] (wx0) to[bend right=40] (rx0);
            \draw [rf] (wy0) to (ry0);
            \draw [mo] (wx1) to (wx0);
            \draw [mo] (wy1) to (wy0);
\end{tikzpicture}
}
\caption{$G_2 \in \ExecutionGraphsOf{\ConcProg}{\ramm}\cap \ExecutionGraphsOf{\ConcProg}{\scmm}$}
\label{subfig:rob_example2}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.24\textwidth}
\centering
\scalebox{\scalevalue}{
\begin{tikzpicture}[ line width=1pt, node distance = 0.75cm] 

            \node[] (wx0) at (1,1.25){\textcolor{colorVARa}{\footnotesize$\wt(x)$}};
            \node[below of = wx0] (wy0) {\textcolor{colorVARb}{\footnotesize$\wt(y)$}};
            \node[below of = wy0] (rx0) {\textcolor{colorVARa}{\footnotesize$\rd(x)$}};
            \node[below of = rx0] (ckx0) {\textcolor{colorVARa}{\footnotesize$\ck(x)$}};
            
            \node[right = 0.5cm of wx0] (wx1) {\textcolor{colorVARa}{\footnotesize$\wt(x)$}}; 
            \node[below of = wx1] (wy1) {\textcolor{colorVARb}{\footnotesize$\wt(y)$}}; 
            \node[below of = wy1] (ry0){\textcolor{colorVARb}{\footnotesize$\rd(y)$}};
            \node[below of = ry0] (cky0){\textcolor{colorVARb}{\footnotesize$\ck(y)$}};
            \node[below of = cky0, draw=colorVARa] (rx1){\textcolor{colorVARa}{\footnotesize$\rd(x)$}};

            \draw [seqbef] (wx0) to (wy0);
            \draw [seqbef] (wy0) to (rx0);
            \draw [seqbef] (wx1) to (wy1);
            \draw [seqbef] (wy1) to (ry0);
            \draw [seqbef] (rx0) to (ckx0);
            \draw [seqbef] (ry0) to (cky0);
            \draw [seqbef] (cky0) to (rx1);
            \draw [rf] (wx0.200) to[bend right=40] (rx0.160);
            \draw [rf] (wx1) to[bend left=40] (rx1);
            \draw [rf] (wy0) to (ry0);
            \draw [mo] (wx0) to (wx1);
            \draw [mo] (wy1) to (wy0);
\end{tikzpicture}
}
\caption{$G_3 \in \ExecutionGraphsOf{\ConcProgAug}{\ramm}\setminus \ExecutionGraphsOf{\ConcProgAug}{\scmm}$}
\label{subfig:rob_example3}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.24\textwidth}
\centering
\scalebox{\scalevalue}{
\begin{tikzpicture}[ line width=1pt, node distance = 0.75cm] 

            \node[] (wx0) at (1,1.25){\textcolor{colorVARa}{\footnotesize$\wt(x)$}};
            \node[below of = wx0] (wy0) {\textcolor{colorVARb}{\footnotesize$\wt(y)$}};
            \node[below of = wy0] (rx0) {\textcolor{colorVARa}{\footnotesize$\rd(x)$}};
            \node[below of = rx0] (ckx0) {\textcolor{colorVARa}{\footnotesize$\ck(x)$}};
            
            \node[right = 0.5cm of wx0] (wx1) {\textcolor{colorVARa}{\footnotesize$\wt(x)$}}; 
            \node[below of = wx1] (wy1) {\textcolor{colorVARb}{\footnotesize$\wt(y)$}}; 
            \node[below of = wy1, inner sep=0pt] (ry0){\textcolor{colorVARb}{\footnotesize$\rd(y)$}};
            \node[below of = ry0] (cky0){\textcolor{colorVARb}{\footnotesize$\ck(y)$}};
            \node[below of = cky0, draw=colorVARa] (rx1){\textcolor{colorVARa}{\footnotesize$\rd(x)$}};

            \draw [seqbef] (wx0) to (wy0);
            \draw [seqbef] (wy0) to (rx0);
            \draw [seqbef] (wx1) to (wy1);
            \draw [seqbef] (wy1) to (ry0);
            \draw [seqbef] (rx0) to (ckx0);
            \draw [seqbef] (ry0) to (cky0);
            \draw [seqbef] (cky0) to (rx1);
            \draw [rf] (wx0.200) to[bend right=40] (rx0.160);
            \draw [rf] (wx0.-25) to[out=-10, in=170, looseness=0.5] (rx1.155);
            \draw [rf] (wy0) to (ry0);
            \draw [mo] (wx1) to (wx0);
            \draw [mo] (wy1) to (wy0);
\end{tikzpicture}
}
\caption{$G_4 \in \ExecutionGraphsOf{\ConcProgAug}{\ramm}\cap \ExecutionGraphsOf{\ConcProgAug}{\scmm}$}
\label{subfig:rob_example4}
\end{subfigure}
\caption{A program $\ConcProg$ that only produces the execution graphs shown in  (\subref{subfig:rob_example1}) and (\subref{subfig:rob_example2}) is $\rf$-robust, but not execution-graph robust.
The augmented program $\ConcProgAug$ that only produces the execution graphs shown in  (\subref{subfig:rob_example3}) and (\subref{subfig:rob_example4}) is observationally $\rf$-robust, but not execution-graph robust, $\rf$-robust, or observationally execution-graph robust.
}
\label{fig:rob_example}
\end{figure}

==> figures/sc_td.tex <==
\begin{figure}
\begin{subfigure}[b]{.35\textwidth}

\begin{tikzpicture}[ line width=1pt, node distance = 0.7cm] 

            \node (wy1) {\textcolor{colorVARb}{\footnotesize$\wt_1(y)$}};
            \node[below of = wy1, inner sep=2pt] (rx0){\textcolor{colorVARa}{\footnotesize$\rd_2(x)$}};

            \node[right = 0.4cm of wy1, inner sep=2pt] (wx1) {\textcolor{colorVARa}{\footnotesize$\wt_4(x)$}};
            \node[above of = wx1, inner sep=2pt] (wx0) {\textcolor{colorVARa}{\footnotesize$\wt_3(x)$}};
            \node[below of = wx1, inner sep=2pt] (ry0) {\textcolor{colorVARb}{\footnotesize$\rd_5(y)$}}; 


            \draw [seqbef] (wx0) to (wx1);
            \draw [seqbef] (wy1) to (rx0);
            \draw [seqbef] (wx1) to (ry0);
            \draw [rf] (wx1) to (rx0);
            \draw [rf] (wy1) to (ry0);
\end{tikzpicture}
\caption{An  $\rf$-graph $G$ consistent in $\scmm$.}
\label{subfig:sc_rf}
\end{subfigure}%
\hfill
\begin{subfigure}[b]{.6\textwidth}

\begin{tikzpicture}[ line width=1pt, node distance = 0.8cm]

    \node[anchor=west] at (-1.2,0.7){\footnotesize$\tau = \ \textcolor{colorVARa}{\wt_3}, \ \ \ \ \ \ \ \textcolor{colorVARa}{\wt_4}, \ \ \ \ \ \ \ \ \ \textcolor{colorVARb}{\wt_1}, \ \ \ \ \ \ \ \ \ \textcolor{colorVARa}{\rd_2}, \ \ \ \ \ \ \ \ \ \ \textcolor{colorVARb}{\rd_5} $};

    \node[draw, align=left, rounded corners] at (0,0) (a3){\footnotesize$\textcolor{colorVARa}{\wt_3}$\textcolor{white}{
    $\wt_3$}\\\textcolor{white}{a}\textcolor{white}{a}};
    
    \node[draw, align=left, rounded corners, right = 0.3cm of a3] (a4){\footnotesize$\textcolor{colorVARa}{\wt_3}$, $\textcolor{colorVARa}{\wt_4}$\\\textcolor{white}{a}\textcolor{white}{a}};
    
    \node[draw, align=left, rounded corners, right = 0.3cm of a4] (a5){\footnotesize$\textcolor{colorVARb}{\wt_1}$, $\textcolor{colorVARa}{\wt_4}$\\\textcolor{white}{a}\textcolor{white}{a}};
    
    \node[draw, align=left, rounded corners, right = 0.3cm of a5] (a6){\footnotesize$\textcolor{colorVARb}{\wt_1}$, $\textcolor{colorVARa}{\rd_2}$,\\ $\textcolor{colorVARa}{\wt_4}$\textcolor{white}{a}};

    \node[draw, align=left, rounded corners, right = 0.3cm of a6] (a7){\footnotesize$\textcolor{colorVARb}{\wt_1}$, $\textcolor{colorVARa}{\rd_2}$,\\ $\textcolor{colorVARa}{\wt_4}$, $\textcolor{colorVARb}{\rd_5}$};

    \draw (a3) to (a4);
    \draw (a4) to (a5);
    \draw (a5) to (a6);
    \draw (a6) to (a7);


    
\end{tikzpicture}
\caption{A tree decomposition of (\subref{subfig:sc_rf}).}
\label{subfig:sc_tw}
\end{subfigure}%
\caption{
An instance of the tree decomposition behind \cref{lem:sc-tw}.
}
\label{fig:sc_tw}
\end{figure}

==> figures/weak_bounded_tw.tex <==

\begin{figure}[t]
\begin{subfigure}{.33\textwidth}
\centering
    \begin{tikzpicture}[ line width=1pt, main/.style = {draw,inner sep=2pt},scale=0.6,yscale=0.7, xscale=2.2] 

            \node[main, draw=white, fill=white, text=colorVARa] (wy1) at (-1,-2){\footnotesize$\wt_1(x)$};
            \node[main, draw=white, fill=white, text=colorVARa] (wy2) at (-1,-3){\footnotesize$\wt_2(x)$};
            \node[main, draw=none, fill=none, text=colorVARa] (wyd) at (-1,-4){\footnotesize$\vdots$};
            \node[main, draw=white, fill=white, text=colorVARa] (wyn) at (-1,-5){\footnotesize$\wt_n(x)$};

            \node[main, draw=white, fill=white, text=colorVARb] (wx1) at (1,-2){\footnotesize$\wt_1(y)$};
            \node[main, draw=white, fill=white, text=colorVARb] (wx2) at (1,-3){\footnotesize$\wt_2(y)$};
            \node[main, draw=none, fill=none, text=colorVARb] (wxd) at (1,-4){\footnotesize$\vdots$};
            \node[main, draw=white, fill=white, text=colorVARb] (wxn) at (1,-5){\footnotesize$\wt_n(y)$};

            \node[main, draw=white, fill=white, text=colorVARa] (ry1) at (1,-6){\footnotesize$\rd_1(x)$};
            \node[main, draw=white, fill=white, text=colorVARa] (ry2) at (1,-7){\footnotesize$\rd_2(x)$};
            \node[main, draw=none, fill=none, text=colorVARa] (ryd) at (1,-8){\footnotesize$\vdots$};
            \node[main, draw=white, fill=white, text=colorVARa] (ryn) at (1,-9){\footnotesize$\rd_n(x)$};

            \node[main, draw=white, fill=white, text=colorVARb] (rx1) at (-1,-6){\footnotesize$\rd_1(y)$};
            \node[main, draw=white, fill=white, text=colorVARb] (rx2) at (-1,-7){\footnotesize$\rd_2(y)$};
            \node[main, draw=none, fill=none, text=colorVARb] (rxd) at (-1,-8){\footnotesize$\vdots$};
            \node[main, draw=white, fill=white, text=colorVARb] (rxn) at (-1,-9){\footnotesize$\rd_n(y)$};

            \draw [rf] (wy1.east) -- (ry1.west) node [midway, above right = -2pt] {}; 
            \draw [rf] (wy1.east) -- (ry2.west) node [midway, above right = -2pt] {};
            \draw [rf] (wy1.east) -- (ryn.west) node [midway, above right = -2pt] {};

            \draw [rf] (wx1.west) -- (rx1.east) node [midway, above right = -2pt] {};
            \draw [rf] (wx1.west) -- (rx2.east) node [midway, above right = -2pt] {}; 
            \draw [rf] (wx1.west) -- (rxn.east) node [midway, above right = -2pt] {}; 
        
        \end{tikzpicture}
\caption{Store Buffer}
\label{SUBFIG:WEAKTW1}
\end{subfigure}%
\begin{subfigure}{.33\textwidth}
\centering
    \begin{tikzpicture}[ line width=1pt, main/.style = {draw,inner sep=2pt},scale=0.6,yscale=0.7, xscale=2.2] 

            \node[main, draw=white, fill=white, text=colorVARa] (wy1) at (-1,-2){\footnotesize$\wt_1(x)$};
            \node[main, draw=white, fill=white, text=colorVARa] (wy2) at (-1,-3){\footnotesize$\wt_2(x)$};
            \node[main, draw=none, fill=none, text=colorVARa] (wyd) at (-1,-4){\footnotesize$\vdots$};
            \node[main, draw=white, fill=white, text=colorVARa] (wyn) at (-1,-5){\footnotesize$\wt_n(x)$};

            \node[main, draw=white, fill=white, text=colorVARb] (wx1) at (1,-2){\footnotesize$\wt_1(y)$};
            \node[main, draw=white, fill=white, text=colorVARb] (wx2) at (1,-3){\footnotesize$\wt_2(y)$};
            \node[main, draw=none, fill=none, text=colorVARb] (wxd) at (1,-4){\footnotesize$\vdots$};
            \node[main, draw=white, fill=white, text=colorVARb] (wxn) at (1,-5){\footnotesize$\wt_n(y)$};

            \node[main, draw=white, fill=white, text=colorVARa] (ry1) at (1,-6){\footnotesize$\rd_1(x)$};
            \node[main, draw=white, fill=white, text=colorVARa] (ry2) at (1,-7){\footnotesize$\rd_2(x)$};
            \node[main, draw=none, fill=none, text=colorVARa] (ryd) at (1,-8){\footnotesize$\vdots$};
            \node[main, draw=white, fill=white, text=colorVARa] (ryn) at (1,-9){\footnotesize$\rd_n(x)$};

            \node[main, draw=white, fill=white, text=colorVARb] (rx1) at (-1,-6){\footnotesize$\rd_1(y)$};
            \node[main, draw=white, fill=white, text=colorVARb] (rx2) at (-1,-7){\footnotesize$\rd_2(y)$};
            \node[main, draw=none, fill=none, text=colorVARb] (rxd) at (-1,-8){\footnotesize$\vdots$};
            \node[main, draw=white, fill=white, text=colorVARb] (rxn) at (-1,-9){\footnotesize$\rd_n(y)$};

            \draw [rf] (wy1.east) -- (ry1.west) node [midway, above right = -2pt] {}; 
            \draw [rf] (wy2.east) -- (ry2.west) node [midway, above right = -2pt] {};
            \draw [rf] (wyn.east) -- (ryn.west) node [midway, above right = -2pt] {};

            \draw [rf] (wx1.west) -- (rx1.east) node [midway, above right = -2pt] {};
            \draw [rf] (wx2.west) -- (rx2.east) node [midway, above right = -2pt] {}; 
            \draw [rf] (wxn.west) -- (rxn.east) node [midway, above right = -2pt] {}; 
        
        \end{tikzpicture}
\caption{Extended Store Buffer}
\label{SUBFIG:WEAKTW2}
\end{subfigure}%
\begin{subfigure}{.33\textwidth}
\centering
\begin{tikzpicture}[ line width=1pt, main/.style = {draw,inner sep=2pt},scale=0.6,yscale=0.7, xscale=2.2] 
        

            \node[main, draw=white, fill=white, text=colorVARa] (wy1) at (-1,-6){\footnotesize$\wt_1(x)$};
            \node[main, draw=white, fill=white, text=colorVARa] (wy2) at (-1,-7){\footnotesize$\wt_2(x)$};
            \node[main, draw=none, fill=none, text=colorVARa] (wyd) at (-1,-8){\footnotesize$\vdots$};
            \node[main, draw=white, fill=white, text=colorVARa] (wyn) at (-1,-9){\footnotesize$\wt_n(x)$};

            \node[main, draw=white, fill=white, text=colorVARb] (wx1) at (1,-6){\footnotesize$\wt_1(y)$};
            \node[main, draw=white, fill=white, text=colorVARb] (wx2) at (1,-7){\footnotesize$\wt_2(y)$};
            \node[main, draw=none, fill=none, text=colorVARb] (wxd) at (1,-8){\footnotesize$\vdots$};
            \node[main, draw=white, fill=white, text=colorVARb] (wxn) at (1,-9){\footnotesize$\wt_n(y)$};

            \node[main, draw=white, fill=white, text=colorVARa] (ry1) at (1,-2){\footnotesize$\rd_1(x)$};
            \node[main, draw=white, fill=white, text=colorVARa] (ry2) at (1,-3){\footnotesize$\rd_2(x)$};
            \node[main, draw=none, fill=none, text=colorVARa] (ryd) at (1,-4){\footnotesize$\vdots$};
            \node[main, draw=white, fill=white, text=colorVARa] (ryn) at (1,-5){\footnotesize$\rd_n(x)$};

            \node[main, draw=white, fill=white, text=colorVARb] (rx1) at (-1,-2){\footnotesize$\rd_1(y)$};
            \node[main, draw=white, fill=white, text=colorVARb] (rx2) at (-1,-3){\footnotesize$\rd_2(y)$};
            \node[main, draw=none, fill=none, text=colorVARb] (rxd) at (-1,-4){\footnotesize$\vdots$};
            \node[main, draw=white, fill=white, text=colorVARb] (rxn) at (-1,-5){\footnotesize$\rd_n(y)$};

            \draw [rf] (wy1.east) -- (ry1.west) node [midway, above right = -2pt] {}; 
            \draw [rf] (wy2.east) -- (ry2.west) node [midway, above right = -2pt] {};
            \draw [rf] (wyn.east) -- (ryn.west) node [midway, above right = -2pt] {};

            \draw [rf] (wx1.west) -- (rx1.east) node [midway, above right = -2pt] {};
            \draw [rf] (wx2.west) -- (rx2.east) node [midway, above right = -2pt] {}; 
            \draw [rf] (wxn.west) -- (rxn.east) node [midway, above right = -2pt] {}; 
        
        \end{tikzpicture}
\caption{Extended Load Buffer}
\label{SUBFIG:WEAKTW3}
\end{subfigure}%
\caption{
Examples of $\rf$-graphs with very weak behavior but low treewidth.
}
\label{FIG:WEAKTW}
\end{figure}
